Inexact Linear Solves In Model Reduction of Bilinear Dynamical Systems

Bilinear dynamical systems are commonly used in science and engineering because they form a bridge between linear and non-linear systems. However, simulating them is still a challenge because of their large size. Hence, a lot of research is currently being done for reducing such bilinear dynamical systems (termed as bilinear model order reduction or bilinear MOR). Bilinear iterative rational Krylov algorithm (BIRKA) is a very popular, standard and mathematically sound algorithm for bilinear MOR, which is based upon interpolatory projection technique. An efficient variant of BIRKA, Truncated BIRKA (or TBIRKA) has also been recently proposed. Like for any MOR algorithm, these two algorithms also require solving multiple linear systems as part of the model reduction process. For reducing very large dynamical systems, which is now-a-days becoming a norm, scaling of such linear systems with respect to input dynamical system size is a bottleneck. For efficiency, these linear systems are often solved by an iterative solver, which introduces approximation errors. Hence, stability analysis of MOR algorithms with respect to inexact linear solves is important. In our past work, we have shown that under mild conditions, BIRKA is stable (in the sense as discussed above). Here, we look at stability of TBIRKA in the same context. Besides deriving the conditions for a stable TBIRKA, our other novel contribution is the more intuitive methodology for achieving this. This approach exploits the fact that in TBIRKA a bilinear dynamical system can be represented by a finite set of functions, which was not possible in BIRKA (because infinite such functions were needed there). The stability analysis techniques that we propose here can be extended to many other methods for doing MOR of bilinear dynamical systems, e.g., using balanced truncation or the ADI methods.

==> (inline-ps-0) <==
userdict begin \PSprocappend {/bop-hook}
    {gsave 0.2 setlinewidth
    10 \the\paperheightcount\space 1 add moveto 10 0 rlineto stroke
    grestore
    currentscreen 3 -1 roll pop 85 3 1 roll setscreen
    } end 
